Scale-invariant Monte Carlo and multilevel Monte Carlo estimation of mean and variance: An application to simulation of linear elastic bone tissue

We propose novel scale-invariant error estimators for the Monte Carlo and multilevel Monte Carlo estimation of mean and variance. For any linear transformation of the distribution of the quantity of interest, the computation cost across fidelity levels is optimized using a normalized error estimate, which is not only fully dimensionless but also remains robust to variation in characteristics of the distribution. We demonstrate the effectiveness of the algorithms through application to a mechanical simulation of linear elastic bone tissue, where material uncertainty incorporating both heterogeneity and random anisotropy is considered in the constitutive law.

==> arxiv_submission_v4/images/KL_eigenvals.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor2}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor3}{rgb}{0.47000,0.67000,0.19000}%
\definecolor{mycolor4}{rgb}{0.93000,0.69000,0.13000}%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\figWW,
height=\figHH,
at={(0\figWW,0\figHH)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Index $k$},
ymode=log,
ymin=0.0001,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Eigenvalue $\eta_k$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, draw=none}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	28.896090322199\\
2	24.5737409937114\\
3	20.863730876739\\
4	16.1505867167056\\
5	14.5238497402856\\
6	11.5552129193821\\
7	10.9329461424956\\
8	8.82748452313694\\
9	8.07344418674115\\
10	6.86065755858123\\
11	5.86802027979224\\
12	4.79197503795291\\
13	4.02585776028459\\
14	3.94873979891921\\
15	3.30113870421861\\
16	3.01261905795654\\
17	2.43771786391763\\
18	1.99631119268254\\
19	1.89474740972664\\
20	1.81671001630978\\
21	1.38303179899108\\
22	1.24876480682205\\
23	1.19636594145199\\
24	0.939983789401488\\
25	0.8279688301971\\
26	0.781156235686302\\
27	0.66273892413587\\
28	0.628179280141476\\
29	0.48843153396749\\
30	0.477667294618149\\
31	0.391442171706655\\
32	0.334450452470267\\
33	0.308698399317407\\
34	0.290331461214064\\
35	0.232723591476915\\
36	0.20981844958757\\
37	0.19886846162751\\
38	0.161727062114168\\
39	0.159986812207034\\
40	0.13632877178906\\
41	0.121574097327623\\
42	0.100705626292858\\
43	0.0914921149271979\\
44	0.0867827855505993\\
45	0.0785690121629296\\
46	0.0649102019376404\\
47	0.0617688831860835\\
48	0.0505424131085579\\
49	0.0451785709825056\\
50	0.0378926243374802\\
51	0.0349211240792711\\
52	0.0329405627058172\\
53	0.02722474144112\\
54	0.0261400994842921\\
55	0.023581006181955\\
56	0.0216943220253583\\
57	0.0193320765689848\\
58	0.0186173021297497\\
59	0.0145973522733382\\
60	0.0136721017219136\\
61	0.0115236311659565\\
62	0.0104953100991389\\
63	0.00953488552273433\\
64	0.00842833463920667\\
65	0.00655993982976101\\
66	0.00647152437436251\\
67	0.0054064003770176\\
68	0.00507294033002462\\
69	0.00446053037338837\\
70	0.00385969270232492\\
71	0.00366972540867212\\
72	0.00333723402882325\\
73	0.00277998168124456\\
74	0.00268544420264433\\
75	0.00230209382473032\\
76	0.00201489498836085\\
77	0.001828923309337\\
78	0.00163033411608004\\
79	0.00156020047759992\\
80	0.00131182908544907\\
81	0.00109691238299584\\
82	0.000975801898220884\\
83	0.000947194686906837\\
84	0.000830722157274578\\
85	0.000643215794334638\\
86	0.000600858304596415\\
87	0.000553245438465987\\
88	0.00048450714962437\\
89	0.000454817902936873\\
90	0.000431998919217033\\
91	0.00035683534867116\\
92	0.000346251480005832\\
93	0.0002816293788241\\
94	0.000258947735554417\\
95	0.00019726579771347\\
96	0.000189715038857577\\
97	0.000171500847399763\\
98	0.000138011164899216\\
99	0.000128136749781485\\
100	0.000122639210979106\\
};
\addlegendentry{$l=0$}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	29.3094736551298\\
2	25.2037689747405\\
3	21.4629136674459\\
4	16.9353086217151\\
5	15.1450009466988\\
6	12.5611121174562\\
7	11.5944609424337\\
8	9.38427767894011\\
9	8.72598704732101\\
10	7.42998340499525\\
11	6.34689796639148\\
12	5.32384793966659\\
13	4.59991542793496\\
14	4.46491962557896\\
15	3.65591190084395\\
16	3.40227430797343\\
17	2.78162773898508\\
18	2.27101806725642\\
19	2.12537698887781\\
20	2.08145147417564\\
21	1.65303711407046\\
22	1.46371011420536\\
23	1.38903744043904\\
24	1.14006930400963\\
25	0.997512396758338\\
26	0.934211660201316\\
27	0.795683364954578\\
28	0.730914624141689\\
29	0.586645454751946\\
30	0.580803013033541\\
31	0.480620987786535\\
32	0.401669536400205\\
33	0.387590057109381\\
34	0.36162327685528\\
35	0.285728192906764\\
36	0.262991517486274\\
37	0.238167453432298\\
38	0.210954663417265\\
39	0.203298182325382\\
40	0.177480853215095\\
41	0.152139083556853\\
42	0.126610173966709\\
43	0.118255880905586\\
44	0.109970934260685\\
45	0.102958643879791\\
46	0.0824968042661715\\
47	0.0807627775301777\\
48	0.0647616562176233\\
49	0.0588709680239288\\
50	0.0489493412721225\\
51	0.0459402919238863\\
52	0.0421327262114086\\
53	0.0365652631956662\\
54	0.034942544778154\\
55	0.032377447973377\\
56	0.0289831921535128\\
57	0.0270081960367423\\
58	0.0251165537300733\\
59	0.02017499521926\\
60	0.0181732529074192\\
61	0.0159638589598678\\
62	0.014475392013379\\
63	0.0128327878284474\\
64	0.0119841602385444\\
65	0.00995088766348924\\
66	0.00901182976263876\\
67	0.00802431317246923\\
68	0.00782981522930841\\
69	0.006392657659804\\
70	0.00630945784727598\\
71	0.00559788037644375\\
72	0.0052386098588699\\
73	0.00425897366447899\\
74	0.00407184125745445\\
75	0.00390587685528496\\
76	0.00340755643008623\\
77	0.00322451890128692\\
78	0.00274751995211033\\
79	0.00243081192161618\\
80	0.0022431936965051\\
81	0.00199764234878128\\
82	0.00173699978818801\\
83	0.00146799598672777\\
84	0.00142594677613404\\
85	0.00130397000398223\\
86	0.00114733551367169\\
87	0.00110355633505587\\
88	0.000929423893928843\\
89	0.000840813068266974\\
90	0.000735787254615726\\
91	0.000717657121508449\\
92	0.000687182177375767\\
93	0.00065314537082943\\
94	0.000567894585477303\\
95	0.0004758026806439\\
96	0.000446617711895895\\
97	0.000392165862527434\\
98	0.000355491948109523\\
99	0.000327260317381995\\
100	0.000276554341871006\\
};
\addlegendentry{$l=1$}

\addplot [color=mycolor3, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1	29.4174097738254\\
2	25.3696592661031\\
3	21.616353199323\\
4	17.1404797998459\\
5	15.3098764293859\\
6	12.8323627833825\\
7	11.7678720426675\\
8	9.53406328536385\\
9	8.90051790409365\\
10	7.58424842621688\\
11	6.47764400854489\\
12	5.47717625389795\\
13	4.78194411165301\\
14	4.58774146461489\\
15	3.75232202980706\\
16	3.50838642690686\\
17	2.87977897156325\\
18	2.35041356184917\\
19	2.19072087725182\\
20	2.15668648563909\\
21	1.73782414266653\\
22	1.53112647541249\\
23	1.44052336414179\\
24	1.20402532109949\\
25	1.04951822421191\\
26	0.977012409112893\\
27	0.835040402659352\\
28	0.761652095505197\\
29	0.61904026767904\\
30	0.612579586964649\\
31	0.507682133511576\\
32	0.428846328336523\\
33	0.41168630019115\\
34	0.38170041350448\\
35	0.303215426595373\\
36	0.283796358135377\\
37	0.250397009236297\\
38	0.226585983991204\\
39	0.217256469143386\\
40	0.191475670185057\\
41	0.162804810329462\\
42	0.135326143156716\\
43	0.127312858696351\\
44	0.118289642515892\\
45	0.110754052665499\\
46	0.0887016961538445\\
47	0.087297453929189\\
48	0.0709876674223403\\
49	0.0636656364781662\\
50	0.052790573615872\\
51	0.050166797243072\\
52	0.0465161597205166\\
53	0.0399895588198229\\
54	0.0379249679142073\\
55	0.0355917302587248\\
56	0.0316368950819184\\
57	0.0297317228919292\\
58	0.0272731331573054\\
59	0.022309716006552\\
60	0.0199582102394439\\
61	0.0175602597291344\\
62	0.0159231453793109\\
63	0.0139848916061997\\
64	0.0132229629408386\\
65	0.0110793983160997\\
66	0.0100190142541766\\
67	0.00911812329711676\\
68	0.00873817777031111\\
69	0.0072430832760166\\
70	0.00705179111439993\\
71	0.00624221212440908\\
72	0.00579946524095053\\
73	0.00484903752824143\\
74	0.00454343954837372\\
75	0.00440925007433393\\
76	0.00380540162217493\\
77	0.00366714585538023\\
78	0.00304753528867163\\
79	0.00272951764542234\\
80	0.00254024291465012\\
81	0.00224131560696141\\
82	0.00197942240387336\\
83	0.00167231569184284\\
84	0.00159515021907856\\
85	0.00150762260033404\\
86	0.00133520106385693\\
87	0.00128433647348013\\
88	0.00106021899172136\\
89	0.000972348534619206\\
90	0.000856105685105488\\
91	0.000838233251178236\\
92	0.000822179648153309\\
93	0.000742681966134114\\
94	0.000651548378732341\\
95	0.000551800171141237\\
96	0.000516016712903821\\
97	0.000458706737622754\\
98	0.00041327233137925\\
99	0.000381949284264049\\
100	0.000320920913278148\\
};
\addlegendentry{$l=2$}

\addplot [color=mycolor4, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	29.444696738325\\
2	25.4116871296565\\
3	21.6549558011241\\
4	17.1923799218987\\
5	15.3517815488424\\
6	12.9014536317721\\
7	11.8117619287887\\
8	9.57227772993366\\
9	8.94488448336181\\
10	7.62361616357414\\
11	6.51112701591317\\
12	5.51713905775672\\
13	4.82852190195475\\
14	4.61923027353347\\
15	3.77707233423584\\
16	3.53540688063675\\
17	2.90517536283795\\
18	2.37106045497567\\
19	2.20762636999444\\
20	2.1761327513984\\
21	1.76031417003927\\
22	1.54875786873448\\
23	1.45379414383566\\
24	1.22079383795984\\
25	1.06324306762066\\
26	0.987933904503285\\
27	0.845304208418362\\
28	0.769664883010361\\
29	0.627601915732915\\
30	0.621091040099009\\
31	0.514767636573572\\
32	0.436487820852181\\
33	0.41800767857264\\
34	0.386831921770334\\
35	0.307896560152829\\
36	0.289523149779287\\
37	0.253653286878723\\
38	0.230715351792783\\
39	0.220922566974611\\
40	0.195205453962066\\
41	0.165682768380735\\
42	0.137698788856127\\
43	0.129737320006822\\
44	0.120595049968287\\
45	0.112794779389608\\
46	0.0903827488703862\\
47	0.0890629566134967\\
48	0.0727548103545171\\
49	0.0649642367004077\\
50	0.0538496227558666\\
51	0.0513315506713632\\
52	0.0477654423924607\\
53	0.0409232525422016\\
54	0.0387314467929513\\
55	0.03647505402783\\
56	0.0323564233471271\\
57	0.0304672116848712\\
58	0.027855550508974\\
59	0.0229031842728044\\
60	0.020458558117521\\
61	0.0180165839853211\\
62	0.0163040094535518\\
63	0.0143052985035339\\
64	0.0135605949624952\\
65	0.0113949786800036\\
66	0.0103053520826485\\
67	0.00943162675842972\\
68	0.00899265191622246\\
69	0.00748339012552832\\
70	0.00725964444747234\\
71	0.00642105727356548\\
72	0.00595210553268696\\
73	0.00501443563425928\\
74	0.00467680744351774\\
75	0.00454806177487436\\
76	0.00391493842533974\\
77	0.00378958298857407\\
78	0.00313161434505618\\
79	0.00281262174530229\\
80	0.00262427327659588\\
81	0.00230702607676265\\
82	0.0020472529135256\\
83	0.00173027247539437\\
84	0.00164388737711587\\
85	0.00156532626622856\\
86	0.001394913628352\\
87	0.00132575256292166\\
88	0.00109792779940809\\
89	0.0010084033384512\\
90	0.000889248932603509\\
91	0.00087292364385635\\
92	0.000855688926927721\\
93	0.000767483498638103\\
94	0.000675095515826099\\
95	0.000573080399884618\\
96	0.00053504020330643\\
97	0.000476530617076809\\
98	0.000429292323605197\\
99	0.000396904908577673\\
100	0.00033417596631723\\
};
\addlegendentry{$l=3$}

\end{axis}
\end{tikzpicture}%

==> arxiv_submission_v4/images/N_l_2D_PL_het_mean_var.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%

\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\figWW,
height=\figHH,
at={(0\figWW,0\figHH)},
scale only axis,
xmin=1,
xmax=4,
xtick={1,2,3,4},
xticklabels={{0},{1},{2},{3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mesh level, $\meshlevel$},
ymode=log,
ymin=30,
ymax=15000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Max. samples per level, max($\Nl$)},
axis background/.style={fill=white},
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor2, line width=1.2pt, mark size=2.2pt, mark=square, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	3436\\
2	568\\
3	267\\
4	50\\
};
\addlegendentry{Mean: $\epssqtwo=6\ex{-4}$}

\addplot [color=mycolor2, line width=1.2pt, mark size=2.2pt, mark=o, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	5272\\
2	877\\
3	419\\
4	83\\
};
\addlegendentry{Mean: $\epssqtwo=4\ex{-4}$}

\addplot [color=mycolor2, line width=1.2pt, mark size=3pt, mark=x, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	10570\\
2	1782\\
3	873\\
4	162\\
};
\addlegendentry{Mean: $\epssqtwo=2\ex{-4}$}

\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.2pt, mark=square, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	4274\\
2	967\\
3	458\\
4	100\\
};
\addlegendentry{Var: $\epssqtwo=6\ex{-4}$}

\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.2pt, mark=o, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	6410\\
2	1514\\
3	752\\
4	137\\
};
\addlegendentry{Var: $\epssqtwo=4\ex{-4}$}

\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=3pt, mark=x, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	12710\\
2	3127\\
3	1489\\
4	260\\
};
\addlegendentry{Var: $\epssqtwo=2\ex{-4}$}

\end{axis}

\begin{axis}[%
width=1.227\figWW,
height=1.227\figHH,
at={(-0.291\figWW,-0.135\figHH)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> arxiv_submission_v4/images/cost_2D_PL_compare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\figWW,
height=\figHH,
at={(0\figWW,0\figHH)},
scale only axis,
xmin=1,
xmax=3,
xtick={1, 2, 3},
xticklabels={{PCE},{MC},{MLMC}},
xlabel style={font=\color{white!15!black}},
xlabel={Methods},
ymode=log,
ymin=0,
ymax=250,
ytick={1, 10, 100},
yticklabels={{1},{10},{100}},
ylabel style={font=\color{white!15!black}},
ylabel={Cost (h)},
axis background/.style={fill=white},
legend style={at={(0,1.6)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor2,  line width=1.2pt, mark size=2.2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	230.804112176186\\
2	6.37929343055555\\
3	1.54547126717389\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> arxiv_submission_v4/images/cost_2D_PL_het_mean_var.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\figWW,
height=\figHH,
at={(0\figWW,0\figHH)},
scale only axis,
xmin=0.0002,
xmax=0.0006,
xtick={0.0002,0.0004,0.0006},
%xticklabels={{0.2},{0.4},{0.6}},
xlabel style={font=\color{white!15!black}},
xlabel={Sampling NMSE},
ymin=0,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={Cost (h)},
axis background/.style={fill=white},
legend style={at={(0,1.5)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor2, line width=1.2pt, mark size=2.2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0002	1.06371973743722\\
0.0004	0.529402760700555\\
0.0006	0.337615137262778\\
};
\addlegendentry{MLMC mean in cm}

\addplot [color=mycolor2, line width=1.2pt, mark size=2.2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0002	6.37929343055555\\
0.0004	3.18964671527778\\
0.0006	2.12685642974722\\
};
\addlegendentry{MC mean in cm}

\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0002	1.54547126717389\\
0.0004	0.782690277516667\\
0.0006	0.521958852417778\\
};
\addlegendentry{MLMC variance in cm$^2$}

\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0002	6.37929343055555\\
0.0004	3.18964671527778\\
0.0006	2.12685642974722\\
};
\addlegendentry{MC variance in cm$^2$}

\end{axis}

\begin{axis}[%
width=1.227\figWW,
height=1.227\figHH,
at={(-0.306\figWW,-0.135\figHH)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> arxiv_submission_v4/images/cost_2D_PL_het_mean_var_50_SMLMC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\figWW,
height=\figHH,
at={(0\figWW,0\figHH)},
scale only axis,
xmin=0.0002,
xmax=0.0006,
xtick={0.0002, 0.0004, 0.0006},
xlabel style={font=\color{white!15!black}},
xlabel={Sampling NMSE},
ymin=0.2,
ymax=1.6,
ylabel style={font=\color{white!15!black}},
ylabel={Cost (h)},
axis background/.style={fill=white},
legend style={at={(0,1.5)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor2,  line width=1.2pt, mark size=2.2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0002	1.06371973743722\\
0.0004	0.529402760700555\\
0.0006	0.337615137262778\\
};
\addlegendentry{MLMC mean in cm}

\addplot [color=mycolor1, dashdotted,  line width=1.2pt, mark size=2.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0002	1.54547126717389\\
0.0004	0.782690277516667\\
0.0006	0.521958852417778\\
};
\addlegendentry{MLMC variance in cm$^2$}

\addplot [color=mycolor2, line width=1.2pt, mark size=2.2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0002	1.06371973743722\\
0.0004	0.529402760700555\\
0.0006	0.337615137262778\\
};
\addlegendentry{MLMC mean in m}

\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0002	1.54547126717389\\
0.0004	0.782690277516667\\
0.0006	0.521958852417778\\
};
\addlegendentry{MLMC variance in m$^2$}

\end{axis}
\end{tikzpicture}%

==> arxiv_submission_v4/images/cost_50_2D_het_PL_SMLMC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figWW,
height=\figHH,
at={(0\figWW,0\figHH)},
scale only axis,
xmin=0.0002,
xmax=0.0006,
xtick={0.0002, 0.0004, 0.0006},
xlabel style={font=\color{white!15!black}},
xlabel={NMSE},
%ymode=log,
ymin=1.5,
ymax=3.2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Cost (h)},
axis background/.style={fill=white},
legend style={at={(1.03,1)}, anchor=north west,legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=blue,line width=2pt,  mark size=2.2pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0002	2.73664908487389\\
0.0004	1.84050158429111\\
0.0006	1.54716413222056\\
};
\addlegendentry{Mean in K}

\addplot [color=mycolor1, dashdotted,line width=2pt,  mark size=2.2pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0002	3.11483236070944\\
0.0004	1.93605618346611\\
0.0006	1.61572076527944\\
};
\addlegendentry{Variance in K$^2$}

\addplot [color=blue,line width=2pt,  mark size=2.2pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0002	2.73664908487389\\
0.0004	1.84050158429111\\
0.0006	1.54716413222056\\
};
\addlegendentry{Mean in $^{\circ}$C}

\addplot [color=mycolor1, dashdotted,line width=2pt,  mark size=2.2pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0002	3.11483236070944\\
0.0004	1.93605618346611\\
0.0006	1.61572076527944\\
};
\addlegendentry{Variance in $^{\circ}$C$^2$}

\end{axis}
\end{tikzpicture}%

==> arxiv_submission_v4/images/log_Cl_2D_PL_het_mean_KLE100_CL3_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\figWW,
height=\figHH,
at={(0\figWW,0\figHH)},
scale only axis,
xmin=1,
xmax=4,
xtick={1,2,3,4},
xticklabels={{0},{1},{2},{3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mesh level, $\meshlevel$},
ymin=-2.2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\log(\costlevel)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, line width=1.2pt,  mark size=2.2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-1.76514636829799\\
2	-1.17665629407842\\
3	-0.323492824802114\\
4	1.64472054382001\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> arxiv_submission_v4/images/log_V_1_2D_PL_het_mean_KLE100_CL3_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\figWW,
height=\figHH,
at={(0\figWW,0\figHH)},
scale only axis,
xmin=1,
xmax=4,
xtick={1,2,3,4},
xticklabels={{0},{1},{2},{3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mesh level, $\meshlevel$},
ymin=-6,
ymax=1,
ylabel style={font=\color{white!15!black}},
%ylabel={$\log \textrm{max}(\htwoMC/\Nm)$},
axis background/.style={fill=white},
legend style={at={(0,1.35)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor1, line width=1.2pt,  mark size=2.2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	-3.12682459181712\\
3	-3.66902109528048\\
4	-5.10520512590322\\
};
\addlegendentry{$\log \textrm{max}(\htwoMC(Y_{\h_\meshlevel,50})/\Nmhatinf)$}

\addplot [color=mycolor2, line width=1.2pt,  mark size=2.2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
2	0.210890559360591\\
3	-0.212798511302271\\
4	-0.033337098803894\\
};
\addlegendentry{$\log \textrm{max}(\htwoMC(\UhlNO)/\Nmhatinf)$}

\end{axis}
\end{tikzpicture}%

==> arxiv_submission_v4/images/log_V_1_2D_PL_het_mean_KLE100_CL3_5_both.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\figWW,
height=\figHH,
at={(0\figWW,0\figHH)},
scale only axis,
xmin=1,
xmax=4,
xtick={1,2,3,4},
xticklabels={{0},{1},{2},{3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mesh level, $\meshlevel$},
ymin=-6,
ymax=2,
ylabel style={font=\color{white!15!black}},
%ylabel={$\log \textrm{max}(\htwoMC/\Nm)$},
axis background/.style={fill=white},
legend style={at={(0,1.65)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor1, line width=1.2pt,  mark size=2.2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	-3.12682459181712\\
3	-3.66902109528048\\
4	-5.10520512590322\\
};
\addlegendentry{$\log \textrm{max}(\htwoMC(\YhlNl)/\Nmhatinf)$}

\addplot [color=mycolor1, dashed, line width=1.2pt,  mark size=2.2pt, mark=square, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	2	-2.94176775573239\\
	3	-3.92609060247015\\
	4	-4.98525782034718\\
};
\addlegendentry{$\log {\textrm{max}(\VltwoMC/\Nvhatinf)}$}

\addplot [color=mycolor2, line width=1.2pt,  mark size=2.2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
2	0.210890559360591\\
3	-0.212798511302271\\
4	-0.033337098803894\\
};
\addlegendentry{$\log \textrm{max}(\htwoMC(\UhlNO)/\Nmhatinf)$}

\addplot [color=mycolor2, dashed, line width=1.2pt,  mark size=2.2pt, mark=o, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	1	0\\
	2	-0.211883461087118\\
	3	-0.515540210096864\\
	4	-0.362693657042124\\
};
\addlegendentry{$\log \textrm{max}(\VtwoMC(\UhlNO)/\Nvhatinf)$}

\end{axis}
\end{tikzpicture}%

==> arxiv_submission_v4/images/log_V_1_2_2D_PL_het_var_KLE100_CL3_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\figWW,
height=\figHH,
at={(0\figWW,0\figHH)},
scale only axis,
xmin=1,
xmax=4,
xtick={1,2,3,4},
xticklabels={{0},{1},{2},{3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mesh level, $\meshlevel$},
ymin=-6,
ymax=1,
ylabel style={font=\color{white!15!black}},
%ylabel={$\log {\textrm{max}(\VltwoMC/\Nv), \log \textrm{max}(\VtwoMC/\Nv)}$},
axis background/.style={fill=white},
legend style={at={(0,1.34)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor1, line width=1.2pt,  mark size=2.2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	-2.94176775573239\\
3	-3.92609060247015\\
4	-4.98525782034718\\
};
\addlegendentry{$\log {\textrm{max}(\VltwoMC/\Nvhatinf)}$}

\addplot [color=mycolor2, line width=1.2pt,  mark size=2.2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
2	-0.211883461087118\\
3	-0.515540210096864\\
4	-0.362693657042124\\
};
\addlegendentry{$\log \textrm{max}(\VtwoMC(\UhlNO)/\Nvhatinf)$}

\end{axis}
\end{tikzpicture}%

==> arxiv_submission_v4/images/log_Zl_2D_PL_het_var_KLE100_CL3_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\figWW,
height=\figHH,
at={(0\figWW,0\figHH)},
scale only axis,
xmin=1,
xmax=4,
xtick={1,2,3,4},
xticklabels={{0},{1},{2},{3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mesh level, $\meshlevel$},
ymin=-6,
ymax=1,
ylabel style={font=\color{white!15!black}},
%ylabel={$\log \textrm{max}\mid Z_{\h_\meshlevel,50}\mid/\sqrt{\Nv}, \log \textrm{max}(\htwoMC/\sqrt{\Nv})$},
axis background/.style={fill=white},
legend style={at={(0,1.38)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor1, line width=1.2pt,  mark size=2.2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	-3.28517026366654\\
3	-4.29712164240019\\
4	-5.63472487568784\\
};
\addlegendentry{$\log \textrm{max}\mid Z_{\h_\meshlevel,50}\mid/\sqrt{\Nvhatinf}$}

\addplot [color=mycolor2, line width=1.2pt,  mark size=2.2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-0.560833508871157\\
2	-0.349939574271162\\
3	-0.773627849901056\\
4	-0.594161100272098\\
};
\addlegendentry{$\log \textrm{max}(\htwoMC(\UhlNO)/\sqrt{\Nvhatinf})$}

\end{axis}
\end{tikzpicture}%

==> arxiv_submission_v4/images/log_mu_2D_PL_het_mean_KLE100_CL3_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\figWW,
height=\figHH,
at={(0\figWW,0\figHH)},
scale only axis,
xmin=1,
xmax=4,
xtick={1,2,3,4},
xticklabels={{0},{1},{2},{3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mesh level, $\meshlevel$},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
%ylabel={$\log \textrm{max}\mid\muMC\mid/\sqrt{\Nm}$},
axis background/.style={fill=white},
legend style={at={(0,1.39)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor1, line width=1.2pt,  mark size=2.2pt, mark=square, mark options={solid, mycolor1}]
table[row sep=crcr]{%
2	-0.51430938206555\\
3	-1.77598050398772\\
4	-3.30284412562878\\
};
\addlegendentry{$\log \textrm{max}\mid\muMC(Y_{\h_\meshlevel,50})\mid/\sqrt{\Nmhatinf}$}

\addplot [color=mycolor2, line width=1.2pt,  mark size=2.2pt, mark=o, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	2.9789582457785\\
2	3.02242958044148\\
3	3.01897245454025\\
4	3.02372425860273\\
};
\addlegendentry{$\log \textrm{max}(\muMC(\UhlNO)/\sqrt{\Nmhatinf})$}

\end{axis}
\end{tikzpicture}%

==> arxiv_submission_v4/images/log_mu_2D_PL_het_mean_KLE100_CL3_5_both.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\figWW,
height=\figHH,
at={(0\figWW,0\figHH)},
scale only axis,
xmin=1,
xmax=4,
xtick={1,2,3,4},
xticklabels={{0},{1},{2},{3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mesh level, $\meshlevel$},
ymin=-6,
ymax=4,
ylabel style={font=\color{white!15!black}},
%ylabel={$\log \textrm{max}\mid\muMC\mid/\sqrt{\Nm}$},
axis background/.style={fill=white},
legend style={at={(0,1.74)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor1, line width=1.2pt,  mark size=2.2pt, mark=square, mark options={solid, mycolor1}]
table[row sep=crcr]{%
2	-0.51430938206555\\
3	-1.77598050398772\\
4	-3.30284412562878\\
};
\addlegendentry{$\log \textrm{max}\mid\muMC(\Yl)\mid/\sqrt{\Nmhatinf}$}

\addplot [color=mycolor2, line width=1.2pt,  mark size=2.2pt, mark=o, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	2.9789582457785\\
2	3.02242958044148\\
3	3.01897245454025\\
4	3.02372425860273\\
};
\addlegendentry{$\log \textrm{max}(\muMC(\UhlNO)/\sqrt{\Nmhatinf})$}

\addplot [color=mycolor1, dashed, line width=1.2pt,  mark size=2.2pt, mark=square, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	2	-3.28517026366654\\
	3	-4.29712164240019\\
	4	-5.63472487568784\\
};
\addlegendentry{$\log \textrm{max}\mid \Zl\mid/\sqrt{\Nvhatinf}$}

\addplot [color=mycolor2, dashed, line width=1.2pt,  mark size=2.2pt, mark=o, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	1	-0.560833508871157\\
	2	-0.349939574271162\\
	3	-0.773627849901056\\
	4	-0.594161100272098\\
};
\addlegendentry{$\log \textrm{max}(\htwoMC(\UhlNO)/\sqrt{\Nvhatinf})$}

\end{axis}
\end{tikzpicture}%

==> images/KL_eigenvals.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor2}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor3}{rgb}{0.47000,0.67000,0.19000}%
\definecolor{mycolor4}{rgb}{0.93000,0.69000,0.13000}%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\figWW,
height=\figHH,
at={(0\figWW,0\figHH)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Index $k$},
ymode=log,
ymin=0.0001,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Eigenvalue $\eta_k$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, draw=none}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	28.896090322199\\
2	24.5737409937114\\
3	20.863730876739\\
4	16.1505867167056\\
5	14.5238497402856\\
6	11.5552129193821\\
7	10.9329461424956\\
8	8.82748452313694\\
9	8.07344418674115\\
10	6.86065755858123\\
11	5.86802027979224\\
12	4.79197503795291\\
13	4.02585776028459\\
14	3.94873979891921\\
15	3.30113870421861\\
16	3.01261905795654\\
17	2.43771786391763\\
18	1.99631119268254\\
19	1.89474740972664\\
20	1.81671001630978\\
21	1.38303179899108\\
22	1.24876480682205\\
23	1.19636594145199\\
24	0.939983789401488\\
25	0.8279688301971\\
26	0.781156235686302\\
27	0.66273892413587\\
28	0.628179280141476\\
29	0.48843153396749\\
30	0.477667294618149\\
31	0.391442171706655\\
32	0.334450452470267\\
33	0.308698399317407\\
34	0.290331461214064\\
35	0.232723591476915\\
36	0.20981844958757\\
37	0.19886846162751\\
38	0.161727062114168\\
39	0.159986812207034\\
40	0.13632877178906\\
41	0.121574097327623\\
42	0.100705626292858\\
43	0.0914921149271979\\
44	0.0867827855505993\\
45	0.0785690121629296\\
46	0.0649102019376404\\
47	0.0617688831860835\\
48	0.0505424131085579\\
49	0.0451785709825056\\
50	0.0378926243374802\\
51	0.0349211240792711\\
52	0.0329405627058172\\
53	0.02722474144112\\
54	0.0261400994842921\\
55	0.023581006181955\\
56	0.0216943220253583\\
57	0.0193320765689848\\
58	0.0186173021297497\\
59	0.0145973522733382\\
60	0.0136721017219136\\
61	0.0115236311659565\\
62	0.0104953100991389\\
63	0.00953488552273433\\
64	0.00842833463920667\\
65	0.00655993982976101\\
66	0.00647152437436251\\
67	0.0054064003770176\\
68	0.00507294033002462\\
69	0.00446053037338837\\
70	0.00385969270232492\\
71	0.00366972540867212\\
72	0.00333723402882325\\
73	0.00277998168124456\\
74	0.00268544420264433\\
75	0.00230209382473032\\
76	0.00201489498836085\\
77	0.001828923309337\\
78	0.00163033411608004\\
79	0.00156020047759992\\
80	0.00131182908544907\\
81	0.00109691238299584\\
82	0.000975801898220884\\
83	0.000947194686906837\\
84	0.000830722157274578\\
85	0.000643215794334638\\
86	0.000600858304596415\\
87	0.000553245438465987\\
88	0.00048450714962437\\
89	0.000454817902936873\\
90	0.000431998919217033\\
91	0.00035683534867116\\
92	0.000346251480005832\\
93	0.0002816293788241\\
94	0.000258947735554417\\
95	0.00019726579771347\\
96	0.000189715038857577\\
97	0.000171500847399763\\
98	0.000138011164899216\\
99	0.000128136749781485\\
100	0.000122639210979106\\
};
\addlegendentry{$l=0$}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	29.3094736551298\\
2	25.2037689747405\\
3	21.4629136674459\\
4	16.9353086217151\\
5	15.1450009466988\\
6	12.5611121174562\\
7	11.5944609424337\\
8	9.38427767894011\\
9	8.72598704732101\\
10	7.42998340499525\\
11	6.34689796639148\\
12	5.32384793966659\\
13	4.59991542793496\\
14	4.46491962557896\\
15	3.65591190084395\\
16	3.40227430797343\\
17	2.78162773898508\\
18	2.27101806725642\\
19	2.12537698887781\\
20	2.08145147417564\\
21	1.65303711407046\\
22	1.46371011420536\\
23	1.38903744043904\\
24	1.14006930400963\\
25	0.997512396758338\\
26	0.934211660201316\\
27	0.795683364954578\\
28	0.730914624141689\\
29	0.586645454751946\\
30	0.580803013033541\\
31	0.480620987786535\\
32	0.401669536400205\\
33	0.387590057109381\\
34	0.36162327685528\\
35	0.285728192906764\\
36	0.262991517486274\\
37	0.238167453432298\\
38	0.210954663417265\\
39	0.203298182325382\\
40	0.177480853215095\\
41	0.152139083556853\\
42	0.126610173966709\\
43	0.118255880905586\\
44	0.109970934260685\\
45	0.102958643879791\\
46	0.0824968042661715\\
47	0.0807627775301777\\
48	0.0647616562176233\\
49	0.0588709680239288\\
50	0.0489493412721225\\
51	0.0459402919238863\\
52	0.0421327262114086\\
53	0.0365652631956662\\
54	0.034942544778154\\
55	0.032377447973377\\
56	0.0289831921535128\\
57	0.0270081960367423\\
58	0.0251165537300733\\
59	0.02017499521926\\
60	0.0181732529074192\\
61	0.0159638589598678\\
62	0.014475392013379\\
63	0.0128327878284474\\
64	0.0119841602385444\\
65	0.00995088766348924\\
66	0.00901182976263876\\
67	0.00802431317246923\\
68	0.00782981522930841\\
69	0.006392657659804\\
70	0.00630945784727598\\
71	0.00559788037644375\\
72	0.0052386098588699\\
73	0.00425897366447899\\
74	0.00407184125745445\\
75	0.00390587685528496\\
76	0.00340755643008623\\
77	0.00322451890128692\\
78	0.00274751995211033\\
79	0.00243081192161618\\
80	0.0022431936965051\\
81	0.00199764234878128\\
82	0.00173699978818801\\
83	0.00146799598672777\\
84	0.00142594677613404\\
85	0.00130397000398223\\
86	0.00114733551367169\\
87	0.00110355633505587\\
88	0.000929423893928843\\
89	0.000840813068266974\\
90	0.000735787254615726\\
91	0.000717657121508449\\
92	0.000687182177375767\\
93	0.00065314537082943\\
94	0.000567894585477303\\
95	0.0004758026806439\\
96	0.000446617711895895\\
97	0.000392165862527434\\
98	0.000355491948109523\\
99	0.000327260317381995\\
100	0.000276554341871006\\
};
\addlegendentry{$l=1$}

\addplot [color=mycolor3, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1	29.4174097738254\\
2	25.3696592661031\\
3	21.616353199323\\
4	17.1404797998459\\
5	15.3098764293859\\
6	12.8323627833825\\
7	11.7678720426675\\
8	9.53406328536385\\
9	8.90051790409365\\
10	7.58424842621688\\
11	6.47764400854489\\
12	5.47717625389795\\
13	4.78194411165301\\
14	4.58774146461489\\
15	3.75232202980706\\
16	3.50838642690686\\
17	2.87977897156325\\
18	2.35041356184917\\
19	2.19072087725182\\
20	2.15668648563909\\
21	1.73782414266653\\
22	1.53112647541249\\
23	1.44052336414179\\
24	1.20402532109949\\
25	1.04951822421191\\
26	0.977012409112893\\
27	0.835040402659352\\
28	0.761652095505197\\
29	0.61904026767904\\
30	0.612579586964649\\
31	0.507682133511576\\
32	0.428846328336523\\
33	0.41168630019115\\
34	0.38170041350448\\
35	0.303215426595373\\
36	0.283796358135377\\
37	0.250397009236297\\
38	0.226585983991204\\
39	0.217256469143386\\
40	0.191475670185057\\
41	0.162804810329462\\
42	0.135326143156716\\
43	0.127312858696351\\
44	0.118289642515892\\
45	0.110754052665499\\
46	0.0887016961538445\\
47	0.087297453929189\\
48	0.0709876674223403\\
49	0.0636656364781662\\
50	0.052790573615872\\
51	0.050166797243072\\
52	0.0465161597205166\\
53	0.0399895588198229\\
54	0.0379249679142073\\
55	0.0355917302587248\\
56	0.0316368950819184\\
57	0.0297317228919292\\
58	0.0272731331573054\\
59	0.022309716006552\\
60	0.0199582102394439\\
61	0.0175602597291344\\
62	0.0159231453793109\\
63	0.0139848916061997\\
64	0.0132229629408386\\
65	0.0110793983160997\\
66	0.0100190142541766\\
67	0.00911812329711676\\
68	0.00873817777031111\\
69	0.0072430832760166\\
70	0.00705179111439993\\
71	0.00624221212440908\\
72	0.00579946524095053\\
73	0.00484903752824143\\
74	0.00454343954837372\\
75	0.00440925007433393\\
76	0.00380540162217493\\
77	0.00366714585538023\\
78	0.00304753528867163\\
79	0.00272951764542234\\
80	0.00254024291465012\\
81	0.00224131560696141\\
82	0.00197942240387336\\
83	0.00167231569184284\\
84	0.00159515021907856\\
85	0.00150762260033404\\
86	0.00133520106385693\\
87	0.00128433647348013\\
88	0.00106021899172136\\
89	0.000972348534619206\\
90	0.000856105685105488\\
91	0.000838233251178236\\
92	0.000822179648153309\\
93	0.000742681966134114\\
94	0.000651548378732341\\
95	0.000551800171141237\\
96	0.000516016712903821\\
97	0.000458706737622754\\
98	0.00041327233137925\\
99	0.000381949284264049\\
100	0.000320920913278148\\
};
\addlegendentry{$l=2$}

\addplot [color=mycolor4, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	29.444696738325\\
2	25.4116871296565\\
3	21.6549558011241\\
4	17.1923799218987\\
5	15.3517815488424\\
6	12.9014536317721\\
7	11.8117619287887\\
8	9.57227772993366\\
9	8.94488448336181\\
10	7.62361616357414\\
11	6.51112701591317\\
12	5.51713905775672\\
13	4.82852190195475\\
14	4.61923027353347\\
15	3.77707233423584\\
16	3.53540688063675\\
17	2.90517536283795\\
18	2.37106045497567\\
19	2.20762636999444\\
20	2.1761327513984\\
21	1.76031417003927\\
22	1.54875786873448\\
23	1.45379414383566\\
24	1.22079383795984\\
25	1.06324306762066\\
26	0.987933904503285\\
27	0.845304208418362\\
28	0.769664883010361\\
29	0.627601915732915\\
30	0.621091040099009\\
31	0.514767636573572\\
32	0.436487820852181\\
33	0.41800767857264\\
34	0.386831921770334\\
35	0.307896560152829\\
36	0.289523149779287\\
37	0.253653286878723\\
38	0.230715351792783\\
39	0.220922566974611\\
40	0.195205453962066\\
41	0.165682768380735\\
42	0.137698788856127\\
43	0.129737320006822\\
44	0.120595049968287\\
45	0.112794779389608\\
46	0.0903827488703862\\
47	0.0890629566134967\\
48	0.0727548103545171\\
49	0.0649642367004077\\
50	0.0538496227558666\\
51	0.0513315506713632\\
52	0.0477654423924607\\
53	0.0409232525422016\\
54	0.0387314467929513\\
55	0.03647505402783\\
56	0.0323564233471271\\
57	0.0304672116848712\\
58	0.027855550508974\\
59	0.0229031842728044\\
60	0.020458558117521\\
61	0.0180165839853211\\
62	0.0163040094535518\\
63	0.0143052985035339\\
64	0.0135605949624952\\
65	0.0113949786800036\\
66	0.0103053520826485\\
67	0.00943162675842972\\
68	0.00899265191622246\\
69	0.00748339012552832\\
70	0.00725964444747234\\
71	0.00642105727356548\\
72	0.00595210553268696\\
73	0.00501443563425928\\
74	0.00467680744351774\\
75	0.00454806177487436\\
76	0.00391493842533974\\
77	0.00378958298857407\\
78	0.00313161434505618\\
79	0.00281262174530229\\
80	0.00262427327659588\\
81	0.00230702607676265\\
82	0.0020472529135256\\
83	0.00173027247539437\\
84	0.00164388737711587\\
85	0.00156532626622856\\
86	0.001394913628352\\
87	0.00132575256292166\\
88	0.00109792779940809\\
89	0.0010084033384512\\
90	0.000889248932603509\\
91	0.00087292364385635\\
92	0.000855688926927721\\
93	0.000767483498638103\\
94	0.000675095515826099\\
95	0.000573080399884618\\
96	0.00053504020330643\\
97	0.000476530617076809\\
98	0.000429292323605197\\
99	0.000396904908577673\\
100	0.00033417596631723\\
};
\addlegendentry{$l=3$}

\end{axis}
\end{tikzpicture}%

==> images/N_l_2D_PL_het_mean_var.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%

\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\figWW,
height=\figHH,
at={(0\figWW,0\figHH)},
scale only axis,
xmin=1,
xmax=4,
xtick={1,2,3,4},
xticklabels={{0},{1},{2},{3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mesh level, $\meshlevel$},
ymode=log,
ymin=30,
ymax=15000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Max. samples per level, max($\Nl$)},
axis background/.style={fill=white},
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor2, line width=1.2pt, mark size=2.2pt, mark=square, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	3436\\
2	568\\
3	267\\
4	50\\
};
\addlegendentry{Mean: $\epssqtwo=6\ex{-4}$}

\addplot [color=mycolor2, line width=1.2pt, mark size=2.2pt, mark=o, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	5272\\
2	877\\
3	419\\
4	83\\
};
\addlegendentry{Mean: $\epssqtwo=4\ex{-4}$}

\addplot [color=mycolor2, line width=1.2pt, mark size=3pt, mark=x, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	10570\\
2	1782\\
3	873\\
4	162\\
};
\addlegendentry{Mean: $\epssqtwo=2\ex{-4}$}

\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.2pt, mark=square, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	4274\\
2	967\\
3	458\\
4	100\\
};
\addlegendentry{Var: $\epssqtwo=6\ex{-4}$}

\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.2pt, mark=o, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	6410\\
2	1514\\
3	752\\
4	137\\
};
\addlegendentry{Var: $\epssqtwo=4\ex{-4}$}

\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=3pt, mark=x, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	12710\\
2	3127\\
3	1489\\
4	260\\
};
\addlegendentry{Var: $\epssqtwo=2\ex{-4}$}

\end{axis}

\begin{axis}[%
width=1.227\figWW,
height=1.227\figHH,
at={(-0.291\figWW,-0.135\figHH)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> images/cost_2D_PL_compare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\figWW,
height=\figHH,
at={(0\figWW,0\figHH)},
scale only axis,
xmin=1,
xmax=3,
xtick={1, 2, 3},
xticklabels={{PCE},{MC},{MLMC}},
xlabel style={font=\color{white!15!black}},
xlabel={Methods},
ymode=log,
ymin=0,
ymax=250,
ytick={1, 10, 100},
yticklabels={{1},{10},{100}},
ylabel style={font=\color{white!15!black}},
ylabel={Cost (h)},
axis background/.style={fill=white},
legend style={at={(0,1.6)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor2,  line width=1.2pt, mark size=2.2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	230.804112176186\\
2	6.37929343055555\\
3	1.54547126717389\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> images/cost_2D_PL_het_mean_var.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\figWW,
height=\figHH,
at={(0\figWW,0\figHH)},
scale only axis,
xmin=0.0002,
xmax=0.0006,
xtick={0.0002,0.0004,0.0006},
%xticklabels={{0.2},{0.4},{0.6}},
xlabel style={font=\color{white!15!black}},
xlabel={Sampling NMSE},
ymin=0,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={Cost (h)},
axis background/.style={fill=white},
legend style={at={(0,1.5)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor2, line width=1.2pt, mark size=2.2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0002	1.06371973743722\\
0.0004	0.529402760700555\\
0.0006	0.337615137262778\\
};
\addlegendentry{MLMC mean in cm}

\addplot [color=mycolor2, line width=1.2pt, mark size=2.2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0002	6.37929343055555\\
0.0004	3.18964671527778\\
0.0006	2.12685642974722\\
};
\addlegendentry{MC mean in cm}

\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0002	1.54547126717389\\
0.0004	0.782690277516667\\
0.0006	0.521958852417778\\
};
\addlegendentry{MLMC variance in cm$^2$}

\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0002	6.37929343055555\\
0.0004	3.18964671527778\\
0.0006	2.12685642974722\\
};
\addlegendentry{MC variance in cm$^2$}

\end{axis}

\begin{axis}[%
width=1.227\figWW,
height=1.227\figHH,
at={(-0.306\figWW,-0.135\figHH)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> images/cost_2D_PL_het_mean_var_50_SMLMC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\figWW,
height=\figHH,
at={(0\figWW,0\figHH)},
scale only axis,
xmin=0.0002,
xmax=0.0006,
xtick={0.0002, 0.0004, 0.0006},
xlabel style={font=\color{white!15!black}},
xlabel={Sampling NMSE},
ymin=0.2,
ymax=1.6,
ylabel style={font=\color{white!15!black}},
ylabel={Cost (h)},
axis background/.style={fill=white},
legend style={at={(0,1.5)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor2,  line width=1.2pt, mark size=2.2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0002	1.06371973743722\\
0.0004	0.529402760700555\\
0.0006	0.337615137262778\\
};
\addlegendentry{MLMC mean in cm}

\addplot [color=mycolor1, dashdotted,  line width=1.2pt, mark size=2.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0002	1.54547126717389\\
0.0004	0.782690277516667\\
0.0006	0.521958852417778\\
};
\addlegendentry{MLMC variance in cm$^2$}

\addplot [color=mycolor2, line width=1.2pt, mark size=2.2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0002	1.06371973743722\\
0.0004	0.529402760700555\\
0.0006	0.337615137262778\\
};
\addlegendentry{MLMC mean in m}

\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0002	1.54547126717389\\
0.0004	0.782690277516667\\
0.0006	0.521958852417778\\
};
\addlegendentry{MLMC variance in m$^2$}

\end{axis}
\end{tikzpicture}%

==> images/cost_50_2D_het_PL_SMLMC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figWW,
height=\figHH,
at={(0\figWW,0\figHH)},
scale only axis,
xmin=0.0002,
xmax=0.0006,
xtick={0.0002, 0.0004, 0.0006},
xlabel style={font=\color{white!15!black}},
xlabel={NMSE},
%ymode=log,
ymin=1.5,
ymax=3.2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Cost (h)},
axis background/.style={fill=white},
legend style={at={(1.03,1)}, anchor=north west,legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=blue,line width=2pt,  mark size=2.2pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0002	2.73664908487389\\
0.0004	1.84050158429111\\
0.0006	1.54716413222056\\
};
\addlegendentry{Mean in K}

\addplot [color=mycolor1, dashdotted,line width=2pt,  mark size=2.2pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0002	3.11483236070944\\
0.0004	1.93605618346611\\
0.0006	1.61572076527944\\
};
\addlegendentry{Variance in K$^2$}

\addplot [color=blue,line width=2pt,  mark size=2.2pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0002	2.73664908487389\\
0.0004	1.84050158429111\\
0.0006	1.54716413222056\\
};
\addlegendentry{Mean in $^{\circ}$C}

\addplot [color=mycolor1, dashdotted,line width=2pt,  mark size=2.2pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0002	3.11483236070944\\
0.0004	1.93605618346611\\
0.0006	1.61572076527944\\
};
\addlegendentry{Variance in $^{\circ}$C$^2$}

\end{axis}
\end{tikzpicture}%

==> images/log_Cl_2D_PL_het_mean_KLE100_CL3_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\figWW,
height=\figHH,
at={(0\figWW,0\figHH)},
scale only axis,
xmin=1,
xmax=4,
xtick={1,2,3,4},
xticklabels={{0},{1},{2},{3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mesh level, $\meshlevel$},
ymin=-2.2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\log(\costlevel)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, line width=1.2pt,  mark size=2.2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-1.76514636829799\\
2	-1.17665629407842\\
3	-0.323492824802114\\
4	1.64472054382001\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> images/log_V_1_2D_PL_het_mean_KLE100_CL3_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\figWW,
height=\figHH,
at={(0\figWW,0\figHH)},
scale only axis,
xmin=1,
xmax=4,
xtick={1,2,3,4},
xticklabels={{0},{1},{2},{3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mesh level, $\meshlevel$},
ymin=-6,
ymax=1,
ylabel style={font=\color{white!15!black}},
%ylabel={$\log \textrm{max}(\htwoMC/\Nm)$},
axis background/.style={fill=white},
legend style={at={(0,1.35)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor1, line width=1.2pt,  mark size=2.2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	-3.12682459181712\\
3	-3.66902109528048\\
4	-5.10520512590322\\
};
\addlegendentry{$\log \textrm{max}(\htwoMC(Y_{\h_\meshlevel,50})/\Nmhatinf)$}

\addplot [color=mycolor2, line width=1.2pt,  mark size=2.2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
2	0.210890559360591\\
3	-0.212798511302271\\
4	-0.033337098803894\\
};
\addlegendentry{$\log \textrm{max}(\htwoMC(\UhlNO)/\Nmhatinf)$}

\end{axis}
\end{tikzpicture}%

==> images/log_V_1_2D_PL_het_mean_KLE100_CL3_5_both.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\figWW,
height=\figHH,
at={(0\figWW,0\figHH)},
scale only axis,
xmin=1,
xmax=4,
xtick={1,2,3,4},
xticklabels={{0},{1},{2},{3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mesh level, $\meshlevel$},
ymin=-6,
ymax=2,
ylabel style={font=\color{white!15!black}},
%ylabel={$\log \textrm{max}(\htwoMC/\Nm)$},
axis background/.style={fill=white},
legend style={at={(0,1.65)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor1, line width=1.2pt,  mark size=2.2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	-3.12682459181712\\
3	-3.66902109528048\\
4	-5.10520512590322\\
};
\addlegendentry{$\log \textrm{max}(\htwoMC(\YhlNl)/\Nmhatinf)$}

\addplot [color=mycolor1, dashed, line width=1.2pt,  mark size=2.2pt, mark=square, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	2	-2.94176775573239\\
	3	-3.92609060247015\\
	4	-4.98525782034718\\
};
\addlegendentry{$\log {\textrm{max}(\VltwoMC/\Nvhatinf)}$}

\addplot [color=mycolor2, line width=1.2pt,  mark size=2.2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
2	0.210890559360591\\
3	-0.212798511302271\\
4	-0.033337098803894\\
};
\addlegendentry{$\log \textrm{max}(\htwoMC(\UhlNO)/\Nmhatinf)$}

\addplot [color=mycolor2, dashed, line width=1.2pt,  mark size=2.2pt, mark=o, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	1	0\\
	2	-0.211883461087118\\
	3	-0.515540210096864\\
	4	-0.362693657042124\\
};
\addlegendentry{$\log \textrm{max}(\VtwoMC(\UhlNO)/\Nvhatinf)$}

\end{axis}
\end{tikzpicture}%

==> images/log_V_1_2_2D_PL_het_var_KLE100_CL3_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\figWW,
height=\figHH,
at={(0\figWW,0\figHH)},
scale only axis,
xmin=1,
xmax=4,
xtick={1,2,3,4},
xticklabels={{0},{1},{2},{3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mesh level, $\meshlevel$},
ymin=-6,
ymax=1,
ylabel style={font=\color{white!15!black}},
%ylabel={$\log {\textrm{max}(\VltwoMC/\Nv), \log \textrm{max}(\VtwoMC/\Nv)}$},
axis background/.style={fill=white},
legend style={at={(0,1.34)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor1, line width=1.2pt,  mark size=2.2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	-2.94176775573239\\
3	-3.92609060247015\\
4	-4.98525782034718\\
};
\addlegendentry{$\log {\textrm{max}(\VltwoMC/\Nvhatinf)}$}

\addplot [color=mycolor2, line width=1.2pt,  mark size=2.2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
2	-0.211883461087118\\
3	-0.515540210096864\\
4	-0.362693657042124\\
};
\addlegendentry{$\log \textrm{max}(\VtwoMC(\UhlNO)/\Nvhatinf)$}

\end{axis}
\end{tikzpicture}%

==> images/log_Zl_2D_PL_het_var_KLE100_CL3_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\figWW,
height=\figHH,
at={(0\figWW,0\figHH)},
scale only axis,
xmin=1,
xmax=4,
xtick={1,2,3,4},
xticklabels={{0},{1},{2},{3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mesh level, $\meshlevel$},
ymin=-6,
ymax=1,
ylabel style={font=\color{white!15!black}},
%ylabel={$\log \textrm{max}\mid Z_{\h_\meshlevel,50}\mid/\sqrt{\Nv}, \log \textrm{max}(\htwoMC/\sqrt{\Nv})$},
axis background/.style={fill=white},
legend style={at={(0,1.38)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor1, line width=1.2pt,  mark size=2.2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	-3.28517026366654\\
3	-4.29712164240019\\
4	-5.63472487568784\\
};
\addlegendentry{$\log \textrm{max}\mid Z_{\h_\meshlevel,50}\mid/\sqrt{\Nvhatinf}$}

\addplot [color=mycolor2, line width=1.2pt,  mark size=2.2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-0.560833508871157\\
2	-0.349939574271162\\
3	-0.773627849901056\\
4	-0.594161100272098\\
};
\addlegendentry{$\log \textrm{max}(\htwoMC(\UhlNO)/\sqrt{\Nvhatinf})$}

\end{axis}
\end{tikzpicture}%

==> images/log_mu_2D_PL_het_mean_KLE100_CL3_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\figWW,
height=\figHH,
at={(0\figWW,0\figHH)},
scale only axis,
xmin=1,
xmax=4,
xtick={1,2,3,4},
xticklabels={{0},{1},{2},{3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mesh level, $\meshlevel$},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
%ylabel={$\log \textrm{max}\mid\muMC\mid/\sqrt{\Nm}$},
axis background/.style={fill=white},
legend style={at={(0,1.39)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor1, line width=1.2pt,  mark size=2.2pt, mark=square, mark options={solid, mycolor1}]
table[row sep=crcr]{%
2	-0.51430938206555\\
3	-1.77598050398772\\
4	-3.30284412562878\\
};
\addlegendentry{$\log \textrm{max}\mid\muMC(Y_{\h_\meshlevel,50})\mid/\sqrt{\Nmhatinf}$}

\addplot [color=mycolor2, line width=1.2pt,  mark size=2.2pt, mark=o, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	2.9789582457785\\
2	3.02242958044148\\
3	3.01897245454025\\
4	3.02372425860273\\
};
\addlegendentry{$\log \textrm{max}(\muMC(\UhlNO)/\sqrt{\Nmhatinf})$}

\end{axis}
\end{tikzpicture}%

==> images/log_mu_2D_PL_het_mean_KLE100_CL3_5_both.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\figWW,
height=\figHH,
at={(0\figWW,0\figHH)},
scale only axis,
xmin=1,
xmax=4,
xtick={1,2,3,4},
xticklabels={{0},{1},{2},{3}},
xlabel style={font=\color{white!15!black}},
xlabel={Mesh level, $\meshlevel$},
ymin=-6,
ymax=4,
ylabel style={font=\color{white!15!black}},
%ylabel={$\log \textrm{max}\mid\muMC\mid/\sqrt{\Nm}$},
axis background/.style={fill=white},
legend style={at={(0,1.74)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor1, line width=1.2pt,  mark size=2.2pt, mark=square, mark options={solid, mycolor1}]
table[row sep=crcr]{%
2	-0.51430938206555\\
3	-1.77598050398772\\
4	-3.30284412562878\\
};
\addlegendentry{$\log \textrm{max}\mid\muMC(\Yl)\mid/\sqrt{\Nmhatinf}$}

\addplot [color=mycolor2, line width=1.2pt,  mark size=2.2pt, mark=o, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	2.9789582457785\\
2	3.02242958044148\\
3	3.01897245454025\\
4	3.02372425860273\\
};
\addlegendentry{$\log \textrm{max}(\muMC(\UhlNO)/\sqrt{\Nmhatinf})$}

\addplot [color=mycolor1, dashed, line width=1.2pt,  mark size=2.2pt, mark=square, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	2	-3.28517026366654\\
	3	-4.29712164240019\\
	4	-5.63472487568784\\
};
\addlegendentry{$\log \textrm{max}\mid \Zl\mid/\sqrt{\Nvhatinf}$}

\addplot [color=mycolor2, dashed, line width=1.2pt,  mark size=2.2pt, mark=o, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	1	-0.560833508871157\\
	2	-0.349939574271162\\
	3	-0.773627849901056\\
	4	-0.594161100272098\\
};
\addlegendentry{$\log \textrm{max}(\htwoMC(\UhlNO)/\sqrt{\Nvhatinf})$}

\end{axis}
\end{tikzpicture}%
